Toward Pseudorange-Based PNT with Starlink: A Mock Fused LEO GNSS Implementation

We present experimental results from Starlink for pseudorange-based positioning, navigation, and timing (PNT), emulating a system that fuses a primary communications mission with a secondary low-Earth orbit (LEO) PNT mission. Legacy global navigation satellite system (GNSS) constellations faceinherent vulnerabilities and signal limitations, prompting growing interest in broadband LEO constellations---such as SpaceX's Starlink---for resilient PNT. However, opportunistic use of stand-alone Starlink signals fails to achieve GNSS-competitive accuracy due to frame timing irregularities and reliance on uncorrected poor-quality publicly available ephemeris data. To overcome these limitations, we present a mock implementation of a fused LEO GNSS architecture. Our method extracts time-of-arrival observables from live Starlink Ku-band downlinks and pairs them with high-fidelity, beam-specific orbit and clock models distributed as if provided natively by the constellation operator. In a field campaign, and despite constraints imposed by consumer-grade receiver hardware, the method yields 95% error bounds of 2.33 m horizontally (semi-major axis), 3.37 m vertically, and 11.19 ns in timing, with the actual solution errors falling well within these bounds.

==> figs/capture_block_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={none_node}] (0) at (-7, 3) {};
		\node [style={none_node}] (1) at (-5, 3) {};
		\node [style={none_node}] (2) at (-6, 2) {};
		\node [style={none_node}] (3) at (-6, 0) {};
		\node [style={none_node}, align=center, font={\Large}] (4) at (-6, 3.75) {$40$ dBi $K_\text{u}$-Band\\Parabolic};
		\node [style={none_node}] (6) at (-2, 1) {};
		\node [style={none_node}] (7) at (-2, -1) {};
		\node [style={none_node}] (8) at (0, -1) {};
		\node [style={none_node}] (9) at (0, 1) {};
		\node [style={none_node}] (16) at (-1.5, -0.5) {};
		\node [style={none_node}] (17) at (-1, -0.5) {};
		\node [style={none_node}] (18) at (-0.5, -0.5) {};
		\node [style={none_node}] (19) at (-1.25, -0.75) {};
		\node [style={none_node}] (20) at (-0.75, -0.25) {};
		\node [style={none_node}] (21) at (-1.5, 0.5) {};
		\node [style={none_node}] (22) at (-1, 0.5) {};
		\node [style={none_node}] (23) at (-0.5, 0.5) {};
		\node [style={none_node}] (24) at (-1.25, 0.25) {};
		\node [style={none_node}] (25) at (-0.75, 0.75) {};
		\node [style={none_node}] (26) at (-1.5, 0) {};
		\node [style={none_node}] (27) at (-1, 0) {};
		\node [style={none_node}] (28) at (-0.5, 0) {};
		\node [style={none_node}] (29) at (1, 1) {};
		\node [style={none_node}] (30) at (1, -1) {};
		\node [style={none_node}] (31) at (2.5, 0) {};
		\node [style={none_node}] (32) at (-2, 0) {};
		\node [style={none_node}] (37) at (0, 0) {};
		\node [style={none_node}] (38) at (1, 0) {};
		\node [style={none_node}] (39) at (3, 0) {};
		\node [style={none_node}] (41) at (4, 1) {};
		\node [style={none_node}] (42) at (4, -1) {};
		\node [style={none_node}] (43) at (5, 0) {};
		\node [style={none_node}] (44) at (3.5, -0.5) {};
		\node [style={none_node}] (45) at (4.5, 0.5) {};
		\node [style={none_node}] (46) at (3.5, 0.5) {};
		\node [style={none_node}] (47) at (4.5, -0.5) {};
		\node [style={none_node}] (48) at (6, 1) {};
		\node [style={none_node}] (49) at (6, -1) {};
		\node [style={none_node}] (50) at (8, -1) {};
		\node [style={none_node}] (51) at (8, 1) {};
		\node [style={none_node}] (52) at (6.5, -0.5) {};
		\node [style={none_node}] (53) at (7, -0.5) {};
		\node [style={none_node}] (54) at (7.5, -0.5) {};
		\node [style={none_node}] (55) at (6.75, -0.75) {};
		\node [style={none_node}] (56) at (7.25, -0.25) {};
		\node [style={none_node}] (57) at (6.5, 0.5) {};
		\node [style={none_node}] (58) at (7, 0.5) {};
		\node [style={none_node}] (59) at (7.5, 0.5) {};
		\node [style={none_node}] (60) at (6.75, 0.25) {};
		\node [style={none_node}] (61) at (7.25, 0.75) {};
		\node [style={none_node}] (62) at (6.5, 0) {};
		\node [style={none_node}] (63) at (7, 0) {};
		\node [style={none_node}] (64) at (7.5, 0) {};
		\node [style={none_node}] (65) at (6, 0) {};
		\node [style={none_node}] (66) at (8, 0) {};
		\node [style={none_node}] (67) at (9, 1) {};
		\node [style={none_node}] (68) at (9, -1) {};
		\node [style={none_node}] (69) at (10.5, 0) {};
		\node [style={none_node}] (70) at (9, 0) {};
		\node [style={none_node}] (71) at (3, -2) {};
		\node [style={none_node}] (72) at (5, -2) {};
		\node [style={none_node}] (73) at (5, -4) {};
		\node [style={none_node}] (74) at (3, -4) {};
		\node [style={none_node}] (75) at (3, -3) {};
		\node [style={none_node}] (76) at (4, -2) {};
		\node [style={none_node}] (77) at (4, -4) {};
		\node [style={none_node}] (78) at (5, -3) {};
		\node [style={none_node}] (79) at (3.25, -3) {};
		\node [style={none_node}] (80) at (4, -3) {};
		\node [style={none_node}] (81) at (4.75, -3) {};
		\node [style={none_node}] (82) at (-3, 2) {};
		\node [style={none_node}] (83) at (10.75, 2) {};
		\node [style={none_node}] (84) at (10.75, -4.5) {};
		\node [style={none_node}] (85) at (-3, -4.5) {};
		\node [style={none_node}, align=left, font={\Large}] (86) at (1, 3.5) {Low Noise Block\\ H: $11.7$--$12.75$ GHz $\rightarrow$ $1100$--$2150$ MHz\\ L: $10.7$--$11.7$ GHz $\rightarrow$ $950$--$1950$ MHz\\Conversion gain: $60$ dB\\Noise figure: $0.8$ dB};
		\node [style={none_node}] (95) at (16, -0.5) {};
		\node [style={none_node}] (96) at (16, 0.5) {};
		\node [style={none_node}] (97) at (17.5, 0.5) {};
		\node [style={none_node}] (99) at (17.5, -0.5) {};
		\node [style={none_node}, font={\Large}] (100) at (16.5, 0) {ADC};
		\node [style={none_node}] (101) at (15.25, 0) {};
		\node [style={none_node}, align=left, font={\Large}] (103) at (16.75, 1.25) {12 bit \\ 3 GHz};
		\node [style={none_node}] (104) at (17.5, 0) {};
		\node [style={none_node}] (105) at (18.5, 0.75) {};
		\node [style={none_node}] (106) at (18.5, -0.75) {};
		\node [style={none_node}] (107) at (22.5, 0.75) {};
		\node [style={none_node}] (108) at (22.5, -0.75) {};
		\node [style={none_node}, align=left, font={\Large}] (109) at (20.5, 0) {Digital Down \\ Conversion};
		\node [style={none_node}] (110) at (15.5, -1.5) {};
		\node [style={none_node}] (111) at (17.5, -1.5) {};
		\node [style={none_node}] (112) at (17.5, -3.5) {};
		\node [style={none_node}] (113) at (15.5, -3.5) {};
		\node [style={none_node}] (114) at (15.5, -2.5) {};
		\node [style={none_node}] (115) at (16.5, -1.5) {};
		\node [style={none_node}] (116) at (16.5, -3.5) {};
		\node [style={none_node}] (117) at (17.5, -2.5) {};
		\node [style={none_node}] (118) at (15.75, -2.5) {};
		\node [style={none_node}] (120) at (17.25, -2.5) {};
		\node [style={none_node}] (121) at (15.75, -2) {};
		\node [style={none_node}] (122) at (16.5, -2) {};
		\node [style={none_node}] (123) at (16.5, -3) {};
		\node [style={none_node}] (124) at (17.25, -3) {};
		\node [style={none_node}] (125) at (16.5, -0.5) {};
		\node [style={none_node}] (126) at (18.5, 0) {};
		\node [style={none_node}] (128) at (22.5, 0) {};
		\node [style={none_node}, font={\Large}] (138) at (21.25, -5.25) {Host Device};
		\node [style={none_node}] (142) at (22.75, -5.75) {};
		\node [style={none_node}] (144) at (22.75, -4.75) {};
		\node [style={none_node}] (145) at (23.5, -5.25) {};
		\node [style={none_node}] (147) at (23.5, 0) {};
		\node [style={none_node}] (148) at (14.75, -4) {};
		\node [style={none_node}] (149) at (14.75, 2) {};
		\node [style={none_node}] (150) at (25, 2) {};
		\node [style={none_node}] (151) at (25, -4) {};
		\node [style={none_node}, align=left, font={\Large}] (154) at (21.25, -2) {16 bit \\ 250 Msps complex};
		\node [style={none_node}] (159) at (11.75, -5.5) {};
		\node [style={none_node}] (160) at (12.75, -4.5) {};
		\node [style={none_node}] (161) at (12.75, -6.5) {};
		\node [style={none_node}] (162) at (13.75, -5.5) {};
		\node [style={none_node}] (163) at (12, -5.5) {};
		\node [style={none_node}] (164) at (12.75, -5.5) {};
		\node [style={none_node}] (165) at (13.5, -5.5) {};
		\node [style={none_node}, align=left, font={\Large}] (166) at (12.75, -3.75) {GPS-Disciplined \\ $10$ MHz OCXO};
		\node [style={none_node}] (167) at (4, -5.5) {};
		\node [style={none_node}] (168) at (16.5, -5.5) {};
		\node [style={none_node}] (169) at (19.75, -5.75) {};
		\node [style={none_node}] (170) at (19.75, -4.75) {};
		\node [style={none_node}] (171) at (22.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw [bend left=45] (16) to (17);
		\draw [in=-135, out=-45, looseness=0.75] (17) to (18);
		\draw (19) to (20);
		\draw [bend left=45] (21) to (22);
		\draw [in=-135, out=-45, looseness=0.75] (22) to (23);
		\draw (24) to (25);
		\draw [bend left=45] (26) to (27);
		\draw [in=-135, out=-45, looseness=0.75] (27) to (28);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (29) to (31);
		\draw [style=rightarrow] (3) to (32);
		\draw [style=rightarrow] (37) to (38);
		\draw [bend right=45] (39) to (42);
		\draw [bend left=45] (39) to (41);
		\draw [bend left=45] (41) to (43);
		\draw [bend left=45] (43) to (42);
		\draw (44) to (45);
		\draw (46) to (47);
		\draw [style=rightarrow] (31) to (39);
		\draw (48) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw [bend left=45] (52) to (53);
		\draw [in=-135, out=-45, looseness=0.75] (53) to (54);
		\draw (55) to (56);
		\draw [bend left=45] (57) to (58);
		\draw [in=-135, out=-45, looseness=0.75] (58) to (59);
		\draw (60) to (61);
		\draw [bend left=45] (62) to (63);
		\draw [in=-135, out=-45, looseness=0.75] (63) to (64);
		\draw [style=rightarrow] (43) to (65);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (67) to (69);
		\draw [style=rightarrow] (66) to (70);
		\draw (74) to (71);
		\draw (71) to (72);
		\draw (72) to (73);
		\draw (73) to (74);
		\draw [bend right=45] (75) to (77);
		\draw [bend left=45] (75) to (76);
		\draw [bend left=45] (76) to (78);
		\draw [bend left=45] (78) to (77);
		\draw [bend left=45, looseness=1.25] (79) to (80);
		\draw [bend right=45, looseness=1.25] (80) to (81);
		\draw (85) to (82);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw [style=rightarrow] (76) to (42);
		\draw (96) to (97);
		\draw (95) to (99);
		\draw (96) to (101);
		\draw (101) to (95);
		\draw (97) to (99);
		\draw (105) to (106);
		\draw (105) to (107);
		\draw (107) to (108);
		\draw (108) to (106);
		\draw (113) to (110);
		\draw (110) to (111);
		\draw (111) to (112);
		\draw (112) to (113);
		\draw [bend right=45] (114) to (116);
		\draw [bend left=45] (114) to (115);
		\draw [bend left=45] (115) to (117);
		\draw [bend left=45] (117) to (116);
		\draw (118) to (121);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw (124) to (120);
		\draw [style=rightarrow] (69) to (101);
		\draw [style=rightarrow] (115) to (125);
		\draw [style=rightarrow] (104) to (126);
		\draw (149) to (150);
		\draw (150) to (151);
		\draw (151) to (148);
		\draw (148) to (149);
		\draw [bend right=45] (159) to (161);
		\draw [bend left=45] (159) to (160);
		\draw [bend left=45] (160) to (162);
		\draw [bend left=45] (162) to (161);
		\draw [bend left=45, looseness=1.25] (163) to (164);
		\draw [bend right=45, looseness=1.25] (164) to (165);
		\draw (159) to (167);
		\draw [style=rightarrow] (167) to (77);
		\draw (162) to (168);
		\draw [style=rightarrow] (168) to (116);
		\draw [style={dashed_ln}] (128) to (147);
		\draw [style={dashed_ln}] (147) to (145);
		\draw (144) to (170);
		\draw (170) to (169);
		\draw (169) to (142);
		\draw (142) to (144);
		\draw [style={dashed_ln_rightarrow}] (145) to (171);
	\end{pgfonlayer}
\end{tikzpicture}

